Skill-as-Pseudocode: Refactoring Skill Libraries to Pseudocode for LLM Agents

Markdown skill libraries for LLM agents ship as free-form prose, forcing the agent to re-derive both the input schema and the concrete invocation syntax on every retrieval. This produces a "confused $\to$ re-retrieve $\to$ still confused" loop: the agent issues a partially-correct action, receives uninformative feedback, and re-retrieves the same prose. We propose Skill-as-Pseudocode (SaP), an automatic conversion of markdown skill libraries into typed pseudocode with deterministic quality control. From each cluster of similar procedural passages, SaP extracts a typed contract and filters it through a four-check deterministic verifier (coverage, binding, replacement, risk). Promoted contracts are inlined into a rewritten skill skeleton alongside restored action templates, giving the agent two complementary signals: a typed signature for what a skill does and a concrete template for how to invoke it. On the ALFWorld unseen split (134 games, gpt-4o-mini, three seeds), SaP wins 82/402 paired games versus 47/402 for the Graph-of-Skills (GoS) baseline (pooled McNemar $p = 8.2 \times 10^{-5}$), at $-22.8 \pm 6.4$% input tokens and $-14.5 \pm 4.1$% LLM calls per game. A bundle-component ablation attributes the gain to the pairing of typed contracts with concrete action templates: the contract alone falls below the prose baseline.

==> figures/pipeline.tex <==
% Figure 1: SaP as prose-to-pseudocode conversion.
%
% Design goal: one-glance mechanism for readers who have not read the paper.
% Highlighted procedural units from larger parent skills flow into a verified
% conversion pipeline, whose output is agent-facing pseudocode.

\begin{tikzpicture}[
    font=\sffamily,
    >={Stealth[length=1.7mm,width=1.2mm]},
    every node/.style={inner sep=0pt},
    panel/.style={
      draw=black!25, line width=0.45pt, rounded corners=2.5pt,
      fill=white,
    },
    title/.style={
      font=\sffamily\small\bfseries, text=black!85,
      anchor=north west,
    },
    subtitle/.style={
      font=\sffamily\tiny, text=black!55,
      anchor=north west,
    },
    parentbox/.style={
      draw=black!35, fill=gray!3, rounded corners=2pt, line width=0.4pt,
      minimum width=31mm, minimum height=20.8mm,
    },
    parenttitle/.style={
      font=\sffamily\scriptsize\bfseries, text=black!85,
      anchor=north west,
    },
    parentline/.style={
      font=\sffamily\tiny, text=black!72,
      anchor=west,
    },
    parentellipsis/.style={
      font=\sffamily\scriptsize, text=black!48,
      anchor=west,
    },
    selectionbox/.style={
      draw=yellow!55!black, rounded corners=1.4pt, line width=0.65pt,
      inner xsep=0.9mm, inner ysep=0.65mm,
    },
    stepbox/.style={
      draw=black!35, fill=gray!3, rounded corners=2pt, line width=0.45pt,
      text width=73mm, align=left,
      font=\sffamily\scriptsize,
      inner xsep=1.6mm, inner ysep=0.85mm,
    },
    llmstep/.style={
      stepbox, draw=orange!60!black, fill=orange!8,
    },
    detstep/.style={
      stepbox, draw=blue!60!black, fill=blue!7,
    },
    emitstep/.style={
      stepbox, draw=green!55!black, fill=green!5,
    },
    checkcell/.style={
      draw=blue!45!black, fill=white, line width=0.35pt,
      rounded corners=1pt,
      text width=33.5mm, align=left,
      font=\sffamily\tiny,
      inner xsep=0.75mm, inner ysep=0.45mm,
    },
    outcard/.style={
      draw=green!55!black, fill=green!5, rounded corners=2pt,
      line width=0.55pt,
      text width=45mm, align=left,
      font=\sffamily\scriptsize,
      inner xsep=1.7mm, inner ysep=0.95mm,
    },
    arrow/.style={->, draw=black!55, line width=0.5pt},
    spanarrow/.style={->, draw=yellow!45!black, line width=0.7pt},
    label/.style={
      font=\sffamily\tiny, text=black!55,
      fill=white, inner xsep=1pt, inner ysep=0.5pt,
    },
  ]

  \def\panelH{55mm}
  \def\panAW{35mm}
  \def\panBW{86mm}
  \def\panCW{54mm}
  \def\gap{3.5mm}

  \node[panel, anchor=north west, minimum width=\panAW, minimum height=\panelH]
    (inputPanel) at (0,0) {};
  \node[panel, anchor=north west, minimum width=\panBW, minimum height=\panelH]
    (convertPanel) at ($(inputPanel.north east)+(\gap,0)$) {};
  \node[panel, anchor=north west, minimum width=\panCW, minimum height=\panelH]
    (outputPanel) at ($(convertPanel.north east)+(\gap,0)$) {};

  % -----------------------------------------------------------------
  % A. Parent skills with selected procedural units
  % -----------------------------------------------------------------
  \node[title] at ($(inputPanel.north west)+(2mm,-2mm)$)
    {(A) Raw skill prose};
  \node[subtitle] at ($(inputPanel.north west)+(2mm,-6.8mm)$)
    {select spans from parents};

  \node[parentbox, anchor=north west] (cardA)
    at ($(inputPanel.north west)+(2mm,-10.9mm)$) {};
  \node[parenttitle] at ($(cardA.north west)+(1.5mm,-1.2mm)$) {Parent A};
  \node[parentline] at ($(cardA.north west)+(1.8mm,-4.6mm)$) {1. scan room};
  \node[parentline] at ($(cardA.north west)+(1.8mm,-7.3mm)$) {2. go to kitchen};
  \node[parentline] (selA1) at ($(cardA.north west)+(1.8mm,-10.0mm)$)
    {3. take salt from counter};
  \node[parentline] (selA2) at ($(cardA.north west)+(1.8mm,-12.7mm)$)
    {4. move salt to cabinet};
  \node[selectionbox, fit=(selA1)(selA2)] (selA) {};
  \fill[black!50] ($(cardA.north west)+(15.0mm,-14.7mm)$) circle[radius=0.24mm];
  \fill[black!50] ($(cardA.north west)+(15.0mm,-15.4mm)$) circle[radius=0.24mm];
  \fill[black!50] ($(cardA.north west)+(15.0mm,-16.1mm)$) circle[radius=0.24mm];
  \node[parentline] at ($(cardA.north west)+(1.8mm,-18.0mm)$) {8. check state};

  \node[parentbox, anchor=north west] (cardB)
    at ($(cardA.south west)+(0,-2mm)$) {};
  \node[parenttitle] at ($(cardB.north west)+(1.5mm,-1.2mm)$) {Parent B};
  \fill[black!50] ($(cardB.north west)+(15.0mm,-4.1mm)$) circle[radius=0.24mm];
  \fill[black!50] ($(cardB.north west)+(15.0mm,-4.8mm)$) circle[radius=0.24mm];
  \fill[black!50] ($(cardB.north west)+(15.0mm,-5.5mm)$) circle[radius=0.24mm];
  \node[parentline] at ($(cardB.north west)+(1.8mm,-7.3mm)$) {5. find item};
  \node[parentline] (selB1) at ($(cardB.north west)+(1.8mm,-10.0mm)$)
    {6. take mug from table};
  \node[parentline] (selB2) at ($(cardB.north west)+(1.8mm,-12.7mm)$)
    {7. move mug to shelf};
  \node[selectionbox, fit=(selB1)(selB2)] (selB) {};
  \fill[black!50] ($(cardB.north west)+(15.0mm,-14.7mm)$) circle[radius=0.24mm];
  \fill[black!50] ($(cardB.north west)+(15.0mm,-15.4mm)$) circle[radius=0.24mm];
  \fill[black!50] ($(cardB.north west)+(15.0mm,-16.1mm)$) circle[radius=0.24mm];
  \node[parentline] at ($(cardB.north west)+(1.8mm,-18.0mm)$) {11. continue task};

  % -----------------------------------------------------------------
  % B. Numbered conversion steps
  % -----------------------------------------------------------------
  \node[title] at ($(convertPanel.north west)+(2mm,-2mm)$)
    {(B) Verified conversion};
  \node[subtitle] at ($(convertPanel.north west)+(2mm,-7mm)$)
    {cluster selected spans, then convert only if checks pass};

  \node[detstep, anchor=north west] (step1)
    at ($(convertPanel.north west)+(5mm,-11mm)$) {%
      \textbf{1. Candidate cluster $c$} {\tiny\textcolor{blue!60!black}{[det.]}}:
      highlighted procedural units hypothesised to share one procedure.
    };

  \node[llmstep, below=1.35mm of step1] (step2) {%
      \textbf{2. Draft child contract $\kappa$} {\tiny\textcolor{orange!70!black}{[LLM]}}:
      $\kappa$ is the typed pseudocode surrogate for cluster $c$.
    };

  \node[detstep, below=1.15mm of step2] (step3) {%
      \textbf{3. Verify $\kappa$} {\tiny\textcolor{blue!60!black}{[det.]}}:
      accept only if safe to replace the spans.\\[-0.1mm]
      \begin{tikzpicture}[baseline]
        \node[checkcell] (cov) {\textbf{Coverage}: selected units match};
        \node[checkcell, right=1mm of cov] (bind)
          {\textbf{Binding}: inputs have spans};
        \node[checkcell, below=0.6mm of cov] (rep)
          {\textbf{Replace}: parent remains coherent};
        \node[checkcell, right=1mm of rep] (risk)
          {\textbf{Risk}: no unsafe side effects};
      \end{tikzpicture}
    };

  \node[llmstep, below=1.15mm of step3] (step4) {%
      \textbf{4. Ground call sites} {\tiny\textcolor{orange!70!black}{[BE + RC, LLM]}}:
      bind arguments and clean conflicting residual prose.
    };

  \node[emitstep, below=1.15mm of step4] (step5) {%
      \textbf{5. Emit pseudocode}: signature + invoke + template.
    };

  \draw[arrow] (step1.south) -- (step2.north);
  \draw[arrow] (step2.south) -- (step3.north);
  \draw[arrow] (step3.south) -- (step4.north);
  \draw[arrow] (step4.south) -- (step5.north);

  % Selected spans feed the candidate cluster, not the whole parent skill.
  \coordinate (merge) at ($(inputPanel.east)!0.52!(convertPanel.west)$ |- step1.west);
  \fill[black!45] (merge) circle[radius=0.55pt];
  \draw[spanarrow] (selA.east) -- (merge);
  \draw[spanarrow] (selB.east) -- (merge);
  \draw[spanarrow] (merge) -- (step1.west)
    node[label, midway, above]{cluster};

  % -----------------------------------------------------------------
  % C. Agent-facing pseudocode
  % -----------------------------------------------------------------
  \node[title] at ($(outputPanel.north west)+(2mm,-2mm)$)
    {(C) Agent-facing pseudocode};
  \node[subtitle] at ($(outputPanel.north west)+(2mm,-7mm)$)
    {retrieved instead of raw prose};

  \node[outcard, anchor=north west] (template)
    at ($(outputPanel.north west)+(4mm,-11mm)$) {%
      \textbf{Action template: how} \tiny(read first)\\[0.4mm]
      {\ttfamily\scriptsize take \{object\} from \{source\}}\\
      {\ttfamily\scriptsize move \{object\} to \{target\}}
    };

  \node[outcard, anchor=north west] (invoke)
    at ($(template.south west)+(0,-1.4mm)$) {%
      \textbf{Grounded invoke: with what args}\\[0.4mm]
      {\ttfamily\scriptsize invoke(object-transfer,}\\
      \quad{\ttfamily\scriptsize object="salt",}\\
      \quad{\ttfamily\scriptsize source="counter",}\\
      \quad{\ttfamily\scriptsize target="cabinet")}
    };

  \node[outcard, anchor=north west] (contract)
    at ($(invoke.south west)+(0,-1.4mm)$) {%
      \textbf{Typed signature: what}\\[0.4mm]
      \textbf{$\kappa$}: object-transfer\\
      \textbf{inputs}: object, source, target\\
      \textbf{output}: object at target
    };

  \draw[arrow] (step5.east) -- (outputPanel.west |- step5.east)
    node[label, pos=0.48, above]{pseudocode output};

\end{tikzpicture}


==> figures/retrieval_bundle.tex <==
% Figure: retrieval-time substitution for one retrieved parent.
% Single-column diagram sized to remain legible at \columnwidth.
\begin{tikzpicture}[
    x=1mm, y=1mm,
    font=\sffamily,
    >={Stealth[length=1.7mm,width=1.2mm]},
    every node/.style={inner sep=0pt},
    panel/.style={
      draw=black!22, fill=white, rounded corners=2pt, line width=0.45pt,
      minimum width=76mm, minimum height=46.6mm,
    },
    title/.style={
      font=\sffamily\scriptsize\bfseries, text=black!88,
      anchor=north west,
    },
    hint/.style={
      font=\sffamily\tiny, text=black!55,
      anchor=north west,
    },
    box/.style={
      draw=black!35, rounded corners=1.5pt, line width=0.45pt,
      text width=70.5mm, align=left,
      font=\sffamily\tiny,
      inner xsep=1mm, inner ysep=0.65mm,
    },
    compactbox/.style={
      box,
      inner ysep=0.45mm,
    },
    arrow/.style={->, draw=black!55, line width=0.55pt},
    label/.style={
      font=\sffamily\tiny, text=black!58, fill=white,
      inner xsep=0.7pt, inner ysep=0.3pt,
    },
  ]

  \node[panel, anchor=north west] (panel) at (0,0) {};

  \node[title] at ($(panel.north west)+(2mm,-1.5mm)$)
    {Retrieval-time substitution for one parent};

  \node[box, anchor=north west, fill=black!4, draw=black!28]
    (raw) at ($(panel.north west)+(2mm,-5.8mm)$)
    {\textbf{Retrieved parent prose (before)}\\
     \texttt{... find the object, then invoke($\kappa_{\mathrm{heat}}$,}\\
     \texttt{\{obj=mug, appliance=microwave\}), then place it ...}};

  \node[label, anchor=west] (substLabel) at ($(raw.south)+(1.4mm,-2.1mm)$)
    {replace invoke placeholder};
  \draw[arrow] ($(raw.south)+(0,-0.3mm)$) -- ($(raw.south)+(0,-4.7mm)$);

  \node[compactbox, anchor=north west, fill=yellow!16, draw=yellow!55!black]
    (header) at ($(panel.north west)+(2mm,-18.7mm)$)
    {\textbf{Header}\\
     \texttt{invoke(...)} is notation in the skill document, not an action to emit.};

  \node[box, anchor=north west, fill=orange!17, draw=orange!65!black]
    (templates) at ($(header.south west)+(0,-0.75mm)$)
    {\textbf{1. Action templates first: concrete how}\\
     \texttt{go to \{appliance\}}; \texttt{heat \{obj\} with \{appliance\}}\\
     bindings: \texttt{obj=mug, appliance=microwave}};

  \node[compactbox, anchor=north west, fill=blue!9, draw=blue!55!black]
    (skeleton) at ($(templates.south west)+(0,-0.75mm)$)
    {\textbf{2. Rewritten parent skeleton: where the call fits}\\
     \texttt{locate object -> invoke($\kappa_{\mathrm{heat}}$, bindings) -> place object}};

  \node[compactbox, anchor=north west, fill=green!10, draw=green!55!black]
    (contract) at ($(skeleton.south west)+(0,-0.75mm)$)
    {\textbf{3. Inlined child contract: abstract guarantee}\\
     trigger: heat object; inputs: \texttt{obj}, \texttt{appliance}; post: object is heated};

\end{tikzpicture}

